The knots that lie above all shadows

We show that for each even integer $m\ge 2$, every reduced shadow with sufficiently many crossings is a shadow of a torus knot T(2,m+1), or of a twist knot $T_m$, or of a connected sum of $m$ trefoil knots.

==> Not6.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Not6.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5191,1600)(9306,2782)
\put(9946,2864){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(11881,2864){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(14033,2847){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}}
\put(14206,4120){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}
\put(13677,3610){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(13276,3899){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(11566,3629){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(11881,4259){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}
\put(12466,3854){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M$}%
}}}}
\put(10216,4034){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S$}%
}}}}
\put(13636,3044){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\end{picture}%


==> an3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{an3.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8566,8323)(-8827,-2051)
\put(-4859,3044){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sointt$}%
}}}}
\put(-8594,2999){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sointA$}%
}}}}
\put(-809,2954){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sointB$}%
}}}}
\put(-6569,6104){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hointa$}%
}}}}
\put(-3059,6149){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hointb$}%
}}}}
\put(-3059,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hointd$}%
}}}}
\put(-6524,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hointc$}%
}}}}
\put(-4769,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\earenb$}%
}}}}
\end{picture}%


==> fir3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fir3.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9727,5824)(-19170,-12860)
\put(-16064,-11446){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(-13409,-8476){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(-10394,-8386){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(-11114,-7171){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_2'$}%
}}}}
\put(-13949,-7216){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_1$}%
}}}}
\put(-14219,-9556){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(-11159,-9556){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}}
\put(-11339,-8611){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(-12239,-11401){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(-17665,-8485){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(-16334,-8251){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(-17549,-9556){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(-17864,-7261){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S$}%
}}}}
\put(-16559,-10141){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_1$}%
}}}}
\put(-14354,-10186){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_2$}%
}}}}
\put(-12329,-10186){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_3$}%
}}}}
\put(-12284,-12796){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(f)}%
}}}}
\put(-14444,-12796){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(e)}%
}}}}
\put(-16829,-12796){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(d)}%
}}}}
\put(-13319,-11311){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(-14264,-11536){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\end{picture}%


==> nef9.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{nef9.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9637,2651)(-21960,-10070)
\put(-20455,-8620){\rotatebox{360.0}{\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}}
\put(-19214,-7621){\rotatebox{360.0}{\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_2$}%
}}}}}
\put(-21554,-7621){\rotatebox{360.0}{\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_1$}%
}}}}}
\put(-17144,-9916){\rotatebox{360.0}{\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}}
\put(-18269,-7666){\rotatebox{360.0}{\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T$}%
}}}}}
\put(-15974,-7621){\rotatebox{360.0}{\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$K$}%
}}}}}
\put(-17189,-8701){\rotatebox{360.0}{\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}}
\put(-14669,-9736){\rotatebox{360.0}{\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Tinv$}%
}}}}}
\put(-12374,-7621){\rotatebox{360.0}{\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$K$}%
}}}}}
\put(-13724,-9916){\rotatebox{360.0}{\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}}}
\put(-20789,-10006){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\end{picture}%


==> nt12.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{nt12.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8056,2531)(19778,-9295)
\put(25007,-8367){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(25454,-8367){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(27380,-8367){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\put(20454,-8367){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(20900,-8367){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(22829,-8367){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\put(21488,-7167){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(25845,-6887){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(21488,-9231){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(26041,-9231){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\end{picture}%


==> nt16.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{nt16.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8573,2231)(19171,-3285)
\put(19846,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_1$}%
}}}}
\put(22231,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_2$}%
}}}}
\put(26101,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_m$}%
}}}}
\end{picture}%


==> pl6e.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{pl6e.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9586,10381)(-23414,-2011)
\put(-17324,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\somea}%
}}}}
\put(-21734,1919){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sonetu$}%
}}}}
\put(-23399,1199){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Stwotu$}%
}}}}
\put(-14804,5789){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dne$}%
}}}}
\put(-14309,3254){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\aDelta$}%
}}}}
\put(-18454,4527){\makebox(0,0)[lb]{\smash{{\SetFigFont{90}{108.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Lone$}%
}}}}
\put(-15814,1442){\makebox(0,0)[lb]{\smash{{\SetFigFont{90}{108.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Rone$}%
}}}}
\put(-18544,1392){\makebox(0,0)[lb]{\smash{{\SetFigFont{90}{108.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Lone$}%
}}}}
\put(-15214,4887){\makebox(0,0)[lb]{\smash{{\SetFigFont{90}{108.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Rone$}%
}}}}
\put(-23008,3244){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bigazero$}%
}}}}
\put(-19889,6149){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dnw$}%
}}}}
\put(-17104,2097){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tbigaone$}%
}}}}
\put(-17059,4302){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tbigam$}%
}}}}
\put(-15029,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dse$}%
}}}}
\put(-20159,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dsw$}%
}}}}
\end{picture}%


==> pl7a.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{pl7a.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9586,10381)(-23414,-2011)
\put(-17324,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\somea}%
}}}}
\put(-21734,1919){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sonetu$}%
}}}}
\put(-23399,1199){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Stwotu$}%
}}}}
\put(-14804,5789){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dne$}%
}}}}
\put(-14309,3254){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\aDelta$}%
}}}}
\put(-18454,4527){\makebox(0,0)[lb]{\smash{{\SetFigFont{90}{108.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Lone$}%
}}}}
\put(-15814,1442){\makebox(0,0)[lb]{\smash{{\SetFigFont{90}{108.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Rone$}%
}}}}
\put(-18544,1392){\makebox(0,0)[lb]{\smash{{\SetFigFont{90}{108.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Lone$}%
}}}}
\put(-15214,4887){\makebox(0,0)[lb]{\smash{{\SetFigFont{90}{108.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Rone$}%
}}}}
\put(-23008,3244){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bigazero$}%
}}}}
\put(-19889,6149){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dnw$}%
}}}}
\put(-17104,2097){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tbigaone$}%
}}}}
\put(-17059,4302){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tbigam$}%
}}}}
\put(-15029,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dse$}%
}}}}
\put(-20159,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dsw$}%
}}}}
\end{picture}%


==> to3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{to3.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8989,7738)(-21548,-1286)
\put(-17369,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tarena$}%
}}}}
\put(-15344,6194){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dne$}%
}}}}
\put(-18454,4527){\makebox(0,0)[lb]{\smash{{\SetFigFont{90}{108.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Lone$}%
}}}}
\put(-15814,1442){\makebox(0,0)[lb]{\smash{{\SetFigFont{90}{108.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Rone$}%
}}}}
\put(-18544,1392){\makebox(0,0)[lb]{\smash{{\SetFigFont{90}{108.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Lone$}%
}}}}
\put(-15214,4887){\makebox(0,0)[lb]{\smash{{\SetFigFont{90}{108.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Rone$}%
}}}}
\put(-21419,3224){\makebox(0,0)[lb]{\smash{{\SetFigFont{90}{108.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ALone$}%
}}}}
\put(-13274,3314){\makebox(0,0)[lb]{\smash{{\SetFigFont{90}{108.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\BLone$}%
}}}}
\put(-14309,3314){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\aDelta$}%
}}}}
\put(-17104,2097){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tbigaone$}%
}}}}
\put(-17059,4302){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tbigam$}%
}}}}
\put(-19664,6194){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dnw$}%
}}}}
\put(-15299,209){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dse$}%
}}}}
\put(-20159,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dsw$}%
}}}}
\end{picture}%


==> try12.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{try12.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9649,7698)(-36246,-11596)
\put(-30532,-7210){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bigam$}%
}}}}
\put(-34289,-4606){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dointa$}%
}}}}
\put(-30059,-4606){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dointb$}%
}}}}
\put(-30059,-9871){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dointd$}%
}}}}
\put(-34289,-10051){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dointc$}%
}}}}
\put(-32039,-4021){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\darenB$}%
}}}}
\put(-32174,-10681){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\darena$}%
}}}}
\put(-32804,-11581){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\someb}%
}}}}
\end{picture}%


==> ub7.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ub7.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6265,9943)(-36131,-12851)
\put(-30532,-7210){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bigam$}%
}}}}
\put(-32939,-12796){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\darenb$}%
}}}}
\put(-34154,-4471){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dointa$}%
}}}}
\put(-29924,-4471){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dointb$}%
}}}}
\put(-29924,-9736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dointd$}%
}}}}
\put(-34154,-9916){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dointc$}%
}}}}
\put(-33659,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\darena$}%
}}}}
\put(-33614,-11446){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\darenB$}%
}}}}
\end{picture}%


==> yau2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{yau2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(17712,6913)(-34619,-11156)
\put(-30532,-7210){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bigam$}%
}}}}
\put(-24232,-7210){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bigam$}%
}}}}
\put(-18290,-7223){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bigam$}%
}}}}
\put(-28304,-10186){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(-1,-1,0)$}%
}}}}
\put(-26594,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda$}%
}}}}
\put(-25019,-9196){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,1,0)$}%
}}}}
\put(-25829,-10996){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(-27989,-4426){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(-1,1,3)$}%
}}}}
\put(-24794,-5101){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,-1,3)$}%
}}}}
\put(-24389,-5776){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
\put(-30554,-10186){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,-1,0)$}%
}}}}
\put(-34604,-10186){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(-1,-1,0)$}%
}}}}
\put(-32894,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda$}%
}}}}
\put(-30824,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
\put(-31994,-10996){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(-34289,-4426){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(-1,1,3)$}%
}}}}
\put(-30464,-4426){\makebox(0,0)[lb]{\smash{{\SetFigFont{48}{57.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,1,3)$}%
}}}}
\put(-19782,-11092){\makebox(0,0)[lb]{\smash{{\SetFigFont{44}{52.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}}
\put(-21539,-4390){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gointa$}%
}}}}
\put(-18023,-4390){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gointb$}%
}}}}
\put(-21417,-9790){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gointc$}%
}}}}
\put(-18146,-9790){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gointd$}%
}}}}
\end{picture}%

